Multidimensional Phase Recovery and Interpolative Decomposition Butterfly Factorization

This paper focuses on the fast evaluation of the matvec $g=Kf$ for $K\in \mathbb{C}^{N\times N}$, which is the discretization of a multidimensional oscillatory integral transform $g(x) = \int K(x,\xi) f(\xi)d\xi$ with a kernel function $K(x,\xi)=e^{2\pi\i \Phi(x,\xi)}$, where $\Phi(x,\xi)$ is a piecewise smooth phase function with $x$ and $\xi$ in $\mathbb{R}^d$ for $d=2$ or $3$. A new framework is introduced to compute $Kf$ with $O(N\log N)$ time and memory complexity in the case that only indirect access to the phase function $\Phi$ is available. This framework consists of two main steps: 1) an $O(N\log N)$ algorithm for recovering the multidimensional phase function $\Phi$ from indirect access is proposed; 2) a multidimensional interpolative decomposition butterfly factorization (MIDBF) is designed to evaluate the matvec $Kf$ with an $O(N\log N)$ complexity once $\Phi$ is available. Numerical results are provided to demonstrate the effectiveness of the proposed framework.

==> figure/fig-comp-modules/fig-K.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
\draw[fill=gray] (32,0) rectangle (0,32);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exlfac-s.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
      \draw[fill=gray] (0,30) rectangle (2,32);
      \draw[fill=gray] (8,28) rectangle (10,30);
      \draw[fill=gray] (16,26) rectangle (18,28);
      \draw[fill=gray] (24,24) rectangle (26,26);
      \draw[fill=gray] (2,22) rectangle (4,24);
      \draw[fill=gray] (10,20) rectangle (12,22);
      \draw[fill=gray] (18,18) rectangle (20,20);
      \draw[fill=gray] (26,16) rectangle (28,18);
      \draw[fill=gray] (4,14) rectangle (6,16);
      \draw[fill=gray] (12,12) rectangle (14,14);
      \draw[fill=gray] (20,10) rectangle (22,12);
      \draw[fill=gray] (28,8) rectangle (30,10);
      \draw[fill=gray] (6,6) rectangle (8,8);
      \draw[fill=gray] (14,4) rectangle (16,6);
      \draw[fill=gray] (22,2) rectangle (24,4);
      \draw[fill=gray] (30,0) rectangle (32,2);
      \foreach \i in {0,1,...,15}{
\foreach \j in {0,1,...,15}{
      \draw  [line width=1mm ] (2*\i,32-2*\j) rectangle (2*\i+2,32-2*\j-2);
}
}
      \foreach \i in {0,1,...,3}{
\foreach \j in {0,1,...,3}{
      \draw  [line width=4mm ] (8*\i,32-8*\j) rectangle (8*\i+8,32-8*\j-8);
}
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exlfac-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,1,...,15}{
    \draw[fill=gray] (\j/2,32-\j-\j) rectangle (\j/2+0.5,32-\j-\j-2);
    \draw[fill=gray] (8+\j/2,32-\j-\j) rectangle (8+\j/2+0.5,32-\j-\j-2);
    \draw[fill=gray] (16+\j/2,32-\j-\j) rectangle (16+\j/2+0.5,32-\j-\j-2);
    \draw[fill=gray] (24+\j/2,32-\j-\j) rectangle (24+\j/2+0.5,32-\j-\j-2);
}
      \foreach \i in {0,1,...,4}{
      \draw  [line width=4mm ] (8*\i,0) rectangle (8,32);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exlfac-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,1,...,15}{
    \draw[fill=gray] (\j+\j,32-\j/2) rectangle (\j+\j+2,32-\j/2-0.5);
    \draw[fill=gray] (\j+\j,32-\j/2-8) rectangle (\j+\j+2,32-\j/2-8-0.5);
    \draw[fill=gray] (\j+\j,32-\j/2-16) rectangle (\j+\j+2,32-\j/2-16-0.5);
    \draw[fill=gray] (\j+\j,32-\j/2-24) rectangle (\j+\j+2,32-\j/2-24-0.5);
}
      \foreach \i in {0,1,...,4}{
      \draw  [line width=4mm ] (0,8*\i) rectangle (32,8);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-partition-K1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,2,...,30}{
   \draw[fill=gray] (0,32-\i) rectangle (32,32-\i-2);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-partition-K2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,2,...,30}{
   \draw[fill=gray] (32-\i,0) rectangle (32-\i-2,32);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-s.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,15}{
\foreach \j in {0,1,...,15}{
      \draw[fill=gray]  (\i,16-\j) rectangle (\i+1,16-\j-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,15}{
   \draw[fill=gray]  (\i,32-\i-\i) rectangle (\i+1,32-\i-\i-2);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,15}{
   \draw[fill=gray]  (32-\i-\i,\i) rectangle (32-\i-\i-2,\i+1);
}\\
      };
\end{tikzpicture}
